Faster Exponential-Time Approximation Algorithms Using Approximate Monotone Local Search

We generalize the monotone local search approach of Fomin, Gaspers, Lokshtanov and Saurabh [J. ACM 2019], by establishing a connection between parameterized approximation and exponential-time approximation algorithms for monotone subset minimization problems. In a monotone subset minimization problem the input implicitly describes a non-empty set family over a universe of size $n$ which is closed under taking supersets. The task is to find a minimum cardinality set in this family. Broadly speaking, we use approximate monotone local search to show that a parameterized $\alpha$-approximation algorithm that runs in $c^k \cdot n^{O(1)}$ time, where $k$ is the solution size, can be used to derive an $\alpha$-approximation randomized algorithm that runs in $d^n \cdot n^{O(1)}$ time, where $d$ is the unique value in $d \in (1,1+\frac{c-1}{\alpha})$ such that $\mathcal{D}(\frac{1}{\alpha}\|\frac{d-1}{c-1})=\frac{\ln c}{\alpha}$ and $\mathcal{D}(a \|b)$ is the Kullback-Leibler divergence. This running time matches that of Fomin et al. for $\alpha=1$, and is strictly better when $\alpha >1$, for any $c > 1$. Furthermore, we also show that this result can be derandomized at the expense of a sub-exponential multiplicative factor in the running time. We demonstrate the potential of approximate monotone local search by deriving new and faster exponential approximation algorithms for Vertex Cover, $3$-Hitting Set, Directed Feedback Vertex Set, Directed Subset Feedback Vertex Set, Directed Odd Cycle Transversal and Undirected Multicut. For instance, we get a $1.1$-approximation algorithm for Vertex Cover with running time $1.114^n \cdot n^{O(1)}$, improving upon the previously best known $1.1$-approximation running in time $1.127^n \cdot n^{O(1)}$ by Bourgeois et al. [DAM 2011].

==> figure_HS.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[
		xmin = 1, xmax=3, ymin =0.99 , ymax=2.1, xlabel= 	{approximation ratio}, 
		ylabel={exponent base}, samples=50]
		
		\addplot[teal, thick] coordinates {
			( 1.0001 , 1.9989794820462388 )
			( 1.02 , 1.9062508454071143 )
			( 1.04 , 1.8440491304268825 )
			( 1.06 , 1.7940810970429166 )
			( 1.08 , 1.7518817490719552 )
			( 1.1 , 1.7152667656334288 )
			( 1.12 , 1.682932159287994 )
			( 1.14 , 1.6540130202817012 )
			( 1.16 , 1.6278963084141718 )
			( 1.18 , 1.6041270506192853 )
			( 1.2 , 1.5823559323096492 )
			( 1.22 , 1.562307655674583 )
			( 1.24 , 1.543760690502289 )
			( 1.26 , 1.526533713149642 )
			( 1.28 , 1.510476186954316 )
			( 1.3 , 1.4954616201092783 )
			( 1.32 , 1.4813826172983415 )
			( 1.34 , 1.4681471695833022 )
			( 1.36 , 1.455675821173751 )
			( 1.38 , 1.4438994710088235 )
			( 1.4 , 1.4327576428247593 )
			( 1.42 , 1.422197106859601 )
			( 1.44 , 1.4121707694812442 )
			( 1.46 , 1.402636769709922 )
			( 1.48 , 1.3935577374448462 )
			( 1.5 , 1.3849001794597506 )
			( 1.52 , 1.3766339673580963 )
			( 1.54 , 1.3687319076306768 )
			( 1.56 , 1.3611693783755305 )
			( 1.58 , 1.3539240205577985 )
			( 1.6 , 1.3469754742067062 )
			( 1.62 , 1.340305151879785 )
			( 1.64 , 1.3338960432213383 )
			( 1.66 , 1.3277325456115123 )
			( 1.68 , 1.321800316823269 )
			( 1.7 , 1.3160861463353029 )
			( 1.72 , 1.3105778425329642 )
			( 1.74 , 1.3052641334990214 )
			( 1.76 , 1.3001345794763821 )
			( 1.78 , 1.2951794953945215 )
			( 1.8 , 1.2903898821048576 )
			( 1.82 , 1.2857573651789311 )
			( 1.84 , 1.2812741402957926 )
			( 1.86 , 1.2769329243883538 )
			( 1.88 , 1.2727269118381124 )
			( 1.9 , 1.2686497351079298 )
			( 1.92 , 1.264695429286936 )
			( 1.94 , 1.2608584000928862 )
			( 1.96 , 1.2571333949377355 )
			( 1.98 , 1.25351547671358 )
			( 2.0 , 1.25 )
			( 2.02 , 1.246582589431386 )
			( 2.04 , 1.243259119995105 )
			( 2.06 , 1.2400256990591396 )
			( 2.08 , 1.2368786499518412 )
			( 2.1 , 1.2338144969372213 )
			( 2.12 , 1.23082995144726 )
			( 2.14 , 1.2279218994484171 )
			( 2.16 , 1.225087389833244 )
			( 2.18 , 1.2223236237399862 )
			( 2.2 , 1.219627944713576 )
			( 2.22 , 1.216997829630644 )
			( 2.24 , 1.2144308803193078 )
			( 2.26 , 1.2119248158116662 )
			( 2.28 , 1.209477465173254 )
			( 2.3 , 1.2070867608593292 )
			( 2.32 , 1.2047507325528342 )
			( 2.34 , 1.202467501443291 )
			( 2.36 , 1.2002352749098313 )
			( 2.38 , 1.1980523415750612 )
			( 2.4 , 1.1959170666996004 )
			( 2.42 , 1.19382788788993 )
			( 2.44 , 1.1917833110946954 )
			( 2.46 , 1.1897819068668634 )
			( 2.48 , 1.1878223068711502 )
			( 2.5 , 1.185903200617956 )
			( 2.52 , 1.1840233324066847 )
			( 2.54 , 1.1821814984628 )
			( 2.56 , 1.180376544254307 )
			( 2.58 , 1.1786073619745496 )
			( 2.6 , 1.1768728881793156 )
			( 2.62 , 1.1751721015672212 )
			( 2.64 , 1.1735040208932555 )
			( 2.66 , 1.1718677030061722 )
			( 2.68 , 1.1702622410011636 )
			( 2.7 , 1.1686867624799298 )
			( 2.72 , 1.1671404279108657 )
			( 2.74 , 1.1656224290826556 )
			( 2.76 , 1.1641319876450784 )
			( 2.78 , 1.1626683537312898 )
			( 2.8 , 1.1612308046562867 )
			( 2.82 , 1.1598186436866444 )
			( 2.84 , 1.1584311988769804 )
			( 2.86 , 1.1570678219689294 )
			( 2.88 , 1.1557278873487213 )
			( 2.9 , 1.1544107910597232 )
			( 2.92 , 1.1531159498665757 )
			( 2.94 , 1.1518428003677816 )
			( 2.96 , 1.1505907981538264 )
			( 2.98 , 1.1493594170081087 )
		};
		
		\addplot[brown, thick] coordinates {
			( 1.0001 , 2.0757725752623655 )
			( 1.02 , 2.0318756839313368 )
			( 1.04 , 1.9903331265395363 )
			( 1.06 , 1.9511603033314566 )
			( 1.08 , 1.8766932638660967 )
			( 1.1 , 1.7831371765862443 )
			( 1.12 , 1.7030331846324398 )
			( 1.14 , 1.6341186594139456 )
			( 1.16 , 1.5728144796041237 )
			( 1.18 , 1.5190682578169392 )
			( 1.2 , 1.4715950011587238 )
			( 1.22 , 1.428858041030227 )
			( 1.24 , 1.3904550510435605 )
			( 1.26 , 1.3558474877216842 )
			( 1.28 , 1.3244295982082044 )
			( 1.3 , 1.2959974771872644 )
			( 1.32 , 1.2703206172668149 )
			( 1.34 , 1.2467564100353492 )
			( 1.36 , 1.225124565022843 )
			( 1.38 , 1.2097531212913453 )
			( 1.4 , 1.1954515802641614 )
			( 1.42 , 1.1840241845690065 )
			( 1.44 , 1.1725927236762879 )
			( 1.46 , 1.162707387261134 )
			( 1.48 , 1.1522413144646595 )
			( 1.5 , 1.1432155235631123 )
			( 1.52 , 1.1340030527697085 )
			( 1.54 , 1.125545968645348 )
			( 1.56 , 1.1177241662532107 )
			( 1.58 , 1.1109066861098307 )
			( 1.6 , 1.1048162442503922 )
			( 1.62 , 1.0986329925206222 )
			( 1.64 , 1.092858168862826 )
			( 1.66 , 1.086998437285959 )
			( 1.68 , 1.0821836287913749 )
			( 1.7 , 1.0778171501306018 )
			( 1.72 , 1.0731582595214717 )
			( 1.74 , 1.0690819044428217 )
			( 1.76 , 1.0652240624137168 )
			( 1.78 , 1.0619444669083642 )
			( 1.8 , 1.0581672962040432 )
			( 1.82 , 1.0550201482444965 )
			( 1.84 , 1.0521527260987547 )
			( 1.86 , 1.0491678531144624 )
			( 1.88 , 1.0464243613428312 )
			( 1.9 , 1.0437609816135647 )
			( 1.92 , 1.041327887345709 )
			( 1.94 , 1.0390904286593834 )
			( 1.96 , 1.0367146179645836 )
			( 1.98 , 1.0345364456948583 )
			( 2.0 , 1.0324127662906926 )
			( 2.02 , 1.0305360041706646 )
			( 2.04 , 1.0287723690912343 )
			( 2.06 , 1.0271833332279912 )
			( 2.08 , 1.0255073668061958 )
			( 2.1 , 1.0238205030895806 )
			( 2.12 , 1.0223758283153133 )
			( 2.14 , 1.0211301108190727 )
			( 2.16 , 1.0197465952875835 )
			( 2.18 , 1.0183468537670386 )
			( 2.2 , 1.017205479842273 )
			( 2.22 , 1.016123662293222 )
			( 2.24 , 1.0150952884879112 )
			( 2.26 , 1.0140008989252363 )
			( 2.28 , 1.0131087612104082 )
			( 2.3 , 1.0121467757027223 )
			( 2.32 , 1.0112467234746163 )
			( 2.34 , 1.0104192553887328 )
			( 2.36 , 1.0098248224183404 )
			( 2.38 , 1.0089996722996737 )
			( 2.4 , 1.0083044386892623 )
			( 2.42 , 1.0076292089926646 )
			( 2.44 , 1.0071008752917032 )
			( 2.46 , 1.0064265646830661 )
			( 2.48 , 1.0058910445518185 )
			( 2.5 , 1.0053047044362615 )
			( 2.52 , 1.0048826438919145 )
			( 2.54 , 1.0044446505650093 )
			( 2.56 , 1.0040311667903647 )
			( 2.58 , 1.0036936869489417 )
			( 2.6 , 1.00323046894093 )
			( 2.62 , 1.0028999778158494 )
			( 2.64 , 1.0027915757184522 )
			( 2.66 , 1.0022946912492774 )
			( 2.68 , 1.002033297975216 )
			( 2.7 , 1.0018175611803193 )
			( 2.72 , 1.0016021189220652 )
			( 2.74 , 1.0013321125912236 )
			( 2.76 , 1.0011352206674888 )
			( 2.78 , 1.0009823746901543 )
			( 2.8 , 1.0009027520725498 )
			( 2.82 , 1.0007559727400905 )
			( 2.84 , 1.0005744358094135 )
			( 2.86 , 1.0006519019011768 )
			( 2.88 , 1.0004228284500698 )
			( 2.9 , 1.0003910064653478 )
			( 2.92 , 1.0002735240615905 )
			( 2.94 , 1.000171624488372 )
			( 2.96 , 1.0000557807344688 )
			( 2.98 , 1.0000246705383855 )
		};
		\addplot[red, thick] coordinates {
			( 1.0001 , 1.5177919013367056 )
			( 1.02 , 1.4720385869318835 )
			( 1.04 , 1.4410478257392807 )
			( 1.06 , 1.4157842275959673 )
			( 1.08 , 1.3862184044961858 )
			( 1.1 , 1.3542266042488966 )
			( 1.12 , 1.3261310435234486 )
			( 1.14 , 1.3012712256325207 )
			( 1.16 , 1.2786787481649364 )
			( 1.18 , 1.2583088354119534 )
			( 1.2 , 1.239821467461149 )
			( 1.22 , 1.2227808987242361 )
			( 1.24 , 1.2070789109990234 )
			( 1.26 , 1.1925691091618287 )
			( 1.28 , 1.1790748924309433 )
			( 1.3 , 1.1665537109840916 )
			( 1.32 , 1.1549566070498065 )
			( 1.34 , 1.144069191534217 )
			( 1.36 , 1.1338421952171966 )
			( 1.38 , 1.126148361915198 )
			( 1.4 , 1.118899928324585 )
			( 1.42 , 1.1129004431858545 )
			( 1.44 , 1.1069066428645962 )
			( 1.46 , 1.1016113705554957 )
			( 1.48 , 1.0960464419591083 )
			( 1.5 , 1.0911422273127325 )
			( 1.52 , 1.0861368626089785 )
			( 1.54 , 1.0814770793119473 )
			( 1.56 , 1.077111837514281 )
			( 1.58 , 1.0732356489749038 )
			( 1.6 , 1.069721209106108 )
			( 1.62 , 1.0661496086911142 )
			( 1.64 , 1.062778551942479 )
			( 1.66 , 1.059346032629501 )
			( 1.68 , 1.0564623278864642 )
			( 1.7 , 1.0538157031166997 )
			( 1.72 , 1.0509968996511327 )
			( 1.74 , 1.0484923943790037 )
			( 1.76 , 1.0461021574515468 )
			( 1.78 , 1.0440366954432783 )
			( 1.8 , 1.041672977511747 )
			( 1.82 , 1.0396686403433764 )
			( 1.84 , 1.0378235315096926 )
			( 1.86 , 1.0358998458662554 )
			( 1.88 , 1.0341137242774932 )
			( 1.9 , 1.0323680502793309 )
			( 1.92 , 1.0307570322916848 )
			( 1.94 , 1.0292616942116108 )
			( 1.96 , 1.027670449004107 )
			( 1.98 , 1.0261967178553673 )
			( 2.0 , 1.0247494788740106 )
			( 2.02 , 1.0234559964787788 )
			( 2.04 , 1.0222306525249838 )
			( 2.06 , 1.0211161034897778 )
			( 2.08 , 1.019936713144228 )
			( 2.1 , 1.0187420777729734 )
			( 2.12 , 1.017706988576948 )
			( 2.14 , 1.016805086433973 )
			( 2.16 , 1.0158012283287416 )
			( 2.18 , 1.0147787288420544 )
			( 2.2 , 1.0139347583846403 )
			( 2.22 , 1.0131290326538167 )
			( 2.24 , 1.0123576477711047 )
			( 2.26 , 1.011532588361224 )
			( 2.28 , 1.010852604193051 )
			( 2.3 , 1.0101159433237457 )
			( 2.32 , 1.0094210117338305 )
			( 2.34 , 1.008776789812449 )
			( 2.36 , 1.0083084903420407 )
			( 2.38 , 1.0076583375879697 )
			( 2.4 , 1.007105207618899 )
			( 2.42 , 1.0065640960768767 )
			( 2.44 , 1.0061366531136904 )
			( 2.46 , 1.0055890778912802 )
			( 2.48 , 1.005149911606054 )
			( 2.5 , 1.004665957811567 )
			( 2.52 , 1.0043141006208531 )
			( 2.54 , 1.0039468678414023 )
			( 2.56 , 1.0035977449155729 )
			( 2.58 , 1.003310608450795 )
			( 2.6 , 1.002914473012955 )
			( 2.62 , 1.0026291043219309 )
			( 2.64 , 1.0025341060564772 )
			( 2.66 , 1.0021010473237477 )
			( 2.68 , 1.0018705467845086 )
			( 2.7 , 1.00167900052617 )
			( 2.72 , 1.001486596342974 )
			( 2.74 , 1.0012438167421265 )
			( 2.76 , 1.0010652342117852 )
			( 2.78 , 1.0009256311815866 )
			( 2.8 , 1.000852448327672 )
			( 2.82 , 1.0007171437720728 )
			( 2.84 , 1.0005485102176115 )
			( 2.86 , 1.000620433650901 )
			( 2.88 , 1.0004062405612766 )
			( 2.9 , 1.000376170242935 )
			( 2.92 , 1.000264776611402 )
			( 2.94 , 1.0001672425464694 )
			( 2.96 , 1.0000549609245482 )
			( 2.98 , 1.0000244276913663 )
		};
		
		\addlegendentry[no markers, teal]{$\brute$}
		\addlegendentry[no markers, brown]{\cite{FKRS18,KS20}+$\naive$ conversion}
		\addlegendentry[no markers, red]{\cite{FKRS18,KS20}+Theorem~\ref{thm:main_randomized}}
		
	
	\end{axis}
\end{tikzpicture}


==> figure_vc.tex <==
\begin{tikzpicture}[scale = 1.0]
	\begin{axis}[
		xmin = 1, xmax=2, ymin =0.99 , ymax=1.3, xlabel= 	{approximation ratio}, 
		ylabel={exponent base}, samples=50]
		
		\addplot[mark=*, mark options={scale=0.3}, only marks, black, ] coordinates {
			(1.1, 1.127)
			(1.2, 1.099)
			(1.3, 1.083)
			(1.4,1.069)
			(1.5, 1.056)
			(1.6, 1.043)
			(1.7, 1.032)
			(1.8, 1.021)
			(1.9, 1.010)
		};
	\addplot[brown, thick] coordinates {
		( 1.000000001 , 1.2729999991859242 )
		( 1.01 , 1.2649653094298616 )
		( 1.02 , 1.2571373939712263 )
		( 1.03 , 1.2442282001309801 )
		( 1.04 , 1.2261445864110327 )
		( 1.05 , 1.2100681794588304 )
		( 1.06 , 1.1955890378686849 )
		( 1.07 , 1.1824295044570683 )
		( 1.08 , 1.1703882123659333 )
		( 1.09 , 1.1593121081105104 )
		( 1.1 , 1.1490808122780696 )
		( 1.11 , 1.1395971476039108 )
		( 1.12 , 1.1307810452809253 )
		( 1.13 , 1.1225654347204765 )
		( 1.1400000000000001 , 1.1148933647520296 )
		( 1.15 , 1.107715922760024 )
		( 1.16 , 1.100990691170586 )
		( 1.17 , 1.0946805770850985 )
		( 1.18 , 1.0888494487604061 )
		( 1.19 , 1.0838275019055315 )
		( 1.2 , 1.0791028639600801 )
		( 1.21 , 1.0746523661516458 )
		( 1.22 , 1.0704553869156828 )
		( 1.23 , 1.0664934845547733 )
		( 1.24 , 1.062750095403748 )
		( 1.25 , 1.0592102837133561 )
		( 1.26 , 1.0558605324432717 )
		( 1.27 , 1.0526885675929298 )
		( 1.28 , 1.0496832090290649 )
		( 1.29 , 1.0468342437111902 )
		( 1.3 , 1.044132316913298 )
		( 1.31 , 1.041568838529108 )
		( 1.32 , 1.0391359022250646 )
		( 1.33 , 1.0368262148112377 )
		( 1.34 , 1.0346330347980015 )
		( 1.35 , 1.0325501185949328 )
		( 1.3599999999999999 , 1.0305716730979289 )
		( 1.37 , 1.0286923137190385 )
		( 1.38 , 1.0269070275768706 )
		( 1.3900000000000001 , 1.0252111403084267 )
		( 1.4 , 1.0236002868997656 )
		( 1.4100000000000001 , 1.0220703854688933 )
		( 1.42 , 1.0206176138477516 )
		( 1.43 , 1.0192383882314038 )
		( 1.44 , 1.0179293445957283 )
		( 1.45 , 1.0166873211663572 )
		( 1.46 , 1.0155093432564755 )
		( 1.47 , 1.0143099005514151 )
		( 1.48 , 1.013115850600237 )
		( 1.49 , 1.0119908647439673 )
		( 1.5 , 1.011014695897737 )
		( 1.51 , 1.0102145898097499 )
		( 1.52 , 1.0094561998661653 )
		( 1.53 , 1.0087378291424574 )
		( 1.54 , 1.0080578693065012 )
		( 1.55 , 1.0073752256533348 )
		( 1.56 , 1.0067066312521522 )
		( 1.57 , 1.006089181772777 )
		( 1.58 , 1.0055964172648595 )
		( 1.5899999999999999 , 1.0051309156410753 )
		( 1.6 , 1.0046916469020624 )
		( 1.6099999999999999 , 1.0042546814982978 )
		( 1.62 , 1.0038330201404557 )
		( 1.63 , 1.0034750995846253 )
		( 1.6400000000000001 , 1.0031566602259125 )
		( 1.65 , 1.002856023661818 )
		( 1.6600000000000001 , 1.0025550764443678 )
		( 1.67 , 1.0022896483701074 )
		( 1.6800000000000002 , 1.0020596321603543 )
		( 1.69 , 1.001838839224823 )
		( 1.7000000000000002 , 1.001627635671499 )
		( 1.71 , 1.001451325037686 )
		( 1.72 , 1.001282975215024 )
		( 1.73 , 1.0011274331316191 )
		( 1.74 , 1.0009932626689293 )
		( 1.75 , 1.0008634266452612 )
		( 1.76 , 1.0007541066094836 )
		( 1.77 , 1.0006500847622903 )
		( 1.78 , 1.0005608401437944 )
		( 1.79 , 1.0004791950765761 )
		( 1.8 , 1.000406280717164 )
		( 1.81 , 1.000343047144937 )
		( 1.82 , 1.0002870458955442 )
		( 1.83 , 1.0002378462215087 )
		( 1.8399999999999999 , 1.0001949698794221 )
		( 1.85 , 1.000157895424352 )
		( 1.8599999999999999 , 1.0001264697055459 )
		( 1.87 , 1.0000995486685114 )
		( 1.88 , 1.0000770400874741 )
		( 1.8900000000000001 , 1.0000584343759045 )
		( 1.9 , 1.0000431924372712 )
		( 1.9100000000000001 , 1.000031008217195 )
		( 1.92 , 1.0000214405870749 )
		( 1.9300000000000002 , 1.0000141373156854 )
		( 1.94 , 1.0000087677812217 )
		( 1.9500000000000002 , 1.0000049958854522 )
		( 1.96 , 1.0000025187882209 )
		( 1.97 , 1.000001046455369 )
		( 1.98 , 1.0000002563600316 )
		( 1.99 , 1.0000000000119482 )
		( 1.9999999 , 1.0000000000000027 )
	};
	\addplot[red, thick] coordinates {
		( 1.000000001 , 1.214454040924442 )
		( 1.01 , 1.2026317346611575 )
		( 1.02 , 1.1937657772241668 )
		( 1.03 , 1.1829188563622037 )
		( 1.04 , 1.1696458059475097 )
		( 1.05 , 1.1579462570578425 )
		( 1.06 , 1.147468219436361 )
		( 1.07 , 1.1379791088464872 )
		( 1.08 , 1.1293140538370485 )
		( 1.09 , 1.1213503458722733 )
		( 1.1 , 1.1139933192777192 )
		( 1.11 , 1.107167900194372 )
		( 1.12 , 1.1008132346690174 )
		( 1.13 , 1.0948791092018053 )
		( 1.1400000000000001 , 1.0893234738801483 )
		( 1.15 , 1.0841106736337345 )
		( 1.16 , 1.0792101518371808 )
		( 1.17 , 1.0745954786564162 )
		( 1.18 , 1.0703091342871418 )
		( 1.19 , 1.0665783168622305 )
		( 1.2 , 1.0630574655658993 )
		( 1.21 , 1.0597301405541362 )
		( 1.22 , 1.0565817664812673 )
		( 1.23 , 1.0535993568055084 )
		( 1.24 , 1.0507712883745994 )
		( 1.25 , 1.0480871149997306 )
		( 1.26 , 1.0455374126099055 )
		( 1.27 , 1.0431136492121342 )
		( 1.28 , 1.0408080752957507 )
		( 1.29 , 1.038613630734035 )
		( 1.3 , 1.0365238652554023 )
		( 1.31 , 1.0345328702799048 )
		( 1.32 , 1.0326352201762867 )
		( 1.33 , 1.0308259210402704 )
		( 1.34 , 1.0291003665116905 )
		( 1.35 , 1.0274542989618507 )
		( 1.3599999999999999 , 1.0258837755476122 )
		( 1.37 , 1.0243851381010516 )
		( 1.38 , 1.0229549869935357 )
		( 1.3900000000000001 , 1.0215901574250275 )
		( 1.4 , 1.0202876987862437 )
		( 1.4100000000000001 , 1.019044856086777 )
		( 1.42 , 1.0178590534151981 )
		( 1.43 , 1.016727878933355 )
		( 1.44 , 1.0156490717946534 )
		( 1.45 , 1.0146205098657965 )
		( 1.46 , 1.0136401991245751 )
		( 1.47 , 1.0126380694307486 )
		( 1.48 , 1.0116354667694532 )
		( 1.49 , 1.0106851242007866 )
		( 1.5 , 1.009854855109447 )
		( 1.51 , 1.009169673025097 )
		( 1.52 , 1.008517356046676 )
		( 1.53 , 1.0078967236377934 )
		( 1.54 , 1.0073066579010517 )
		( 1.55 , 1.0067118670363557 )
		( 1.56 , 1.0061265838885447 )
		( 1.57 , 1.0055832057318472 )
		( 1.58 , 1.0051469606907701 )
		( 1.5899999999999999 , 1.004733166059971 )
		( 1.6 , 1.0043410848000884 )
		( 1.6099999999999999 , 1.0039495335877802 )
		( 1.62 , 1.0035700380927524 )
		( 1.63 , 1.0032463166259005 )
		( 1.6400000000000001 , 1.002957072958094 )
		( 1.65 , 1.0026829540412958 )
		( 1.6600000000000001 , 1.0024075225174534 )
		( 1.67 , 1.0021635452392368 )
		( 1.6800000000000002 , 1.0019512536804442 )
		( 1.69 , 1.00174674451058 )
		( 1.7000000000000002 , 1.00155038693793 )
		( 1.71 , 1.001385817279926 )
		( 1.72 , 1.0012281425564316 )
		( 1.73 , 1.0010819462416165 )
		( 1.74 , 1.0009553883169675 )
		( 1.75 , 1.0008325188992617 )
		( 1.76 , 1.0007287076093345 )
		( 1.77 , 1.0006296184137997 )
		( 1.78 , 1.000544330984212 )
		( 1.79 , 1.0004660703474075 )
		( 1.8 , 1.000395967642424 )
		( 1.81 , 1.0003349938369044 )
		( 1.82 , 1.0002808423901166 )
		( 1.83 , 1.0002331376113212 )
		( 1.8399999999999999 , 1.0001914533888052 )
		( 1.85 , 1.0001553167644315 )
		( 1.8599999999999999 , 1.000124609886496 )
		( 1.87 , 1.000098241990801 )
		( 1.88 , 1.0000761451644333 )
		( 1.8900000000000001 , 1.0000578397015847 )
		( 1.9 , 1.0000428123128422 )
		( 1.9100000000000001 , 1.000030775655652 )
		( 1.92 , 1.0000213061067638 )
		( 1.9300000000000002 , 1.000014064904882 )
		( 1.94 , 1.0000087322173992 )
		( 1.9500000000000002 , 1.000004980504532 )
		( 1.96 , 1.0000025132520087 )
		( 1.97 , 1.0000010449649206 )
		( 1.98 , 1.000000256178351 )
		( 1.99 , 1.000000000011948 )
		( 1.9999999 , 1.0000000000000027 )
	};
	
	
			\addlegendentry[no markers, black]{BEP \cite{BEP11}}
			\addlegendentry[no markers, brown]{\cite{KS20, BF13}+ $\naive$ conversion}
			\addlegendentry[no markers, red]{\cite{KS20, BF13}+Theorem~\ref{thm:main_randomized}}

		\end{axis}
	\end{tikzpicture}

